On the skew-curvature power law relationship in a stochastic volatility model with infinite variation L\'evy jumps

The short-term blow up behaviour of the ATM-IV skew is commonly modelled by either a rough volatility process with small Hurst index or an infinite variation L\'evy process in the log-price dynamics. In this paper, we examine which is the effect of mixed dynamics (i.e. rough volatility and infinite variation L\'evy processes) on the ATM-IV skew and curvature. The results of the paper show that the analysis of the leading terms of the short-time expansion of both ATM-IV skew and curvature allow us to determine, from a mixed dynamics model, which mechanism originates the power-law behaviour on the skew and on the curvature. Apart from showing that the mixed model also originates a power law, it has also key implications in model design and calibration. Numerical evidences for the rough Heston model with CGMY L\'evy jumps are provided.

==> phase_diagram.tex <==
\documentclass[tikz,border=8pt]{standalone}

\usepackage{amsmath}
\usetikzlibrary{patterns}

\begin{document}

\begin{tikzpicture}[
    x=18cm,
    y=9cm,
    every node/.style={font=\small},
    boundary/.style={black, line width=1.1pt},
    axis/.style={black, line width=0.8pt}
]

% The choice x=18cm and y=9cm makes the parameter rectangle square:
% its width is 18(1/2)=9cm and its height is 9(2-1)=9cm.

% --------------------------------------------------------------------------
% Dominance regions
% --------------------------------------------------------------------------

% H-1/2 < (1-Y)/2 and 2H-1 < -Y/2:
% rough skew and rough curvature (white region).
\fill[white]
    (0,1) -- (0.25,1) -- (0,2) -- cycle;

% H-1/2 < (1-Y)/2 and 2H-1 > -Y/2:
% rough skew and jump curvature (uniform grey region).
\fill[black!18]
    (0,2) -- (0.5,1) -- (0.25,1) -- cycle;

% H-1/2 > (1-Y)/2 and 2H-1 > -Y/2:
% jump skew and jump curvature (dotted region).
\fill[
    fill=white,
    pattern=dots,
    pattern color=black
]
    (0,2) -- (0.5,1) -- (0.5,2) -- cycle;

% --------------------------------------------------------------------------
% Phase boundaries
% --------------------------------------------------------------------------

% Equality of the rough and jump powers in the skew.
\draw[boundary]
    (0,2) -- (0.5,1);

% Equality of the rough and jump powers in the curvature.
\draw[boundary, dashed]
    (0,2) -- (0.25,1);

% --------------------------------------------------------------------------
% Frame, ticks and axis labels
% --------------------------------------------------------------------------

\draw[axis] (0,1) rectangle (0.5,2);

\foreach \h/\lab in {
    0/{0},
    0.1/{0.1},
    0.2/{0.2},
    0.3/{0.3},
    0.4/{0.4},
    0.5/{0.5}
}{
    \draw[axis] (\h,1) -- ++(0,-0.012);
    \node[anchor=north] at (\h,0.975) {$\lab$};
}

\foreach \yy/\lab in {
    1/{1.0},
    1.2/{1.2},
    1.4/{1.4},
    1.6/{1.6},
    1.8/{1.8},
    2/{2.0}
}{
    \draw[axis] (0,\yy) -- ++(-0.006,0);
    \node[anchor=east] at (-0.012,\yy) {$\lab$};
}

\node[font=\normalsize] at (0.25,0.90) {$H$};
\node[font=\normalsize, rotate=90] at (-0.055,1.5)
    {$Y$};

% --------------------------------------------------------------------------
% Exterior labels connected to the three non-empty regions
% --------------------------------------------------------------------------

% White region: the guide leaves the lower-left corner of the plot.
\draw[black, line width=0.7pt]
    (0.075,1.18) -- (-0.065,0.86);
\node[anchor=east, align=right]
    at (-0.072,0.86)
    {Rough skew /\\rough curvature};

% Uniform-grey region: the guide leaves the lower side of the plot.
\draw[black, line width=0.7pt]
    (0.265,1.18) -- (0.335,0.76);
\node[anchor=north, align=center]
    at (0.335,0.745)
    {Rough skew /\\jump curvature};

% Dotted region: the guide leaves the right side of the plot.
\draw[black, line width=0.7pt]
    (0.365,1.72) -- (0.565,1.72);
\node[anchor=west, align=left]
    at (0.572,1.72)
    {Jump skew /\\jump curvature};

% --------------------------------------------------------------------------
% Exterior labels for the two phase-transition lines
% --------------------------------------------------------------------------

% Curvature transition.  The initial point (0.10,1.60) belongs to
% Y=2-4H.
\draw[black, line width=0.7pt]
    (0.10,1.60) -- (-0.070,1.82);
\node[anchor=east, align=right]
    at (-0.077,1.82)
    {$Y=2-4H$};

% Skew transition.  The initial point (0.40,1.20) belongs to
% Y=2-2H.
\draw[black, line width=0.7pt]
    (0.40,1.20) -- (0.565,1.02);
\node[anchor=west, align=left]
    at (0.572,1.02)
    {$Y=2-2H$};

\end{tikzpicture}

\end{document}

